On Hamiltonian Berge cycles in $3$-uniform hypergraphs

Given a set $R$, a hypergraph is $R$-uniform if the size of every hyperedge belongs to $R$. A hypergraph $\mathcal{H}$ is called \textit{covering} if every vertex pair is contained in some hyperedge in $\mathcal{H}$. In this note, we show that every covering $[3]$-uniform hypergraph on $n\geq 6$ vertices contains a Berge cycle $C_s$ for any $3\leq s\leq n$. As an application, we determine the maximum Lagrangian of $k$-uniform Berge-$C_{t}$-free hypergraphs and Berge-$P_{t}$-free hypergraphs.

==> bridge1.tikz <==
 \begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        
        \pgfmathsetmacro\unitangle{360/9}
        \pgfmathsetmacro\offset{1}

        \node[style=vertex,label=right:{$v_1$}] (v1) at (9 * \unitangle: \offset) {};
        \node[style=vertex,label=above:{$v_2$}] (v2) at (1 * \unitangle: \offset) {};
        \node[style=vertex,label=above:{$v_i$}] (v3) at (2 * \unitangle: \offset) {};
        \node[style=vertex,label=above:{$v_{i+1}$}] (v4) at (3 * \unitangle: \offset) {};
        \node[style=vertex,label=left:{$v_{i+2}$}] (v5) at (4 * \unitangle: \offset) {};
        \node[style=vertex] (v6) at (5 * \unitangle: \offset) {};
        \node[style=vertex,label=below:{$v_{j}$}] (v7) at (6 * \unitangle: \offset) {};
        \node[style=vertex,label=below:{$v_{j+1}$}] (v8) at (7 * \unitangle: \offset) {};
        \node[style=vertex,label=right:{$v_{n-1}$}] (v9) at (8 * \unitangle: \offset) {};

        \draw[blue] (v1) -- (v2);
        \draw[blue, dashed] (v2) -- (v3);
        \draw[red] (v3) -- (v4);
        \draw[blue] (v4) -- (v5);
        \draw[blue, dashed] (v5) -- (v6);
        \draw[blue] (v6) -- (v7);
        \draw[red] (v7) -- (v8);
        \draw[blue, dashed] (v8) -- (v9);
        \draw[blue] (v9) -- (v1);

        \draw (v4) -- (v8);
\end{tikzpicture}

==> bridge2.tikz <==
 \begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        
        \pgfmathsetmacro\unitangle{360/9}
        \pgfmathsetmacro\offset{1}

        \node[style=vertex,label=right:{$v_1$}] (v1) at (9 * \unitangle: \offset) {};
        \node[style=vertex,label=above:{$v_2$}] (v2) at (1 * \unitangle: \offset) {};
        \node[style=vertex,label=above:{$v_i$}] (v3) at (2 * \unitangle: \offset) {};
        \node[style=vertex,label=above:{$v_{i+1}$}] (v4) at (3 * \unitangle: \offset) {};
        \node[style=vertex,label=left:{$v_{i+2}$}] (v5) at (4 * \unitangle: \offset) {};
        \node[style=vertex] (v6) at (5 * \unitangle: \offset) {};
        \node[style=vertex,label=below:{$v_{j}$}] (v7) at (6 * \unitangle: \offset) {};
        \node[style=vertex,label=below:{$v_{j+1}$}] (v8) at (7 * \unitangle: \offset) {};
        \node[style=vertex,label=right:{$v_{n-1}$}] (v9) at (8 * \unitangle: \offset) {};
        \node[style=vertex,label=right:{$w$}] (w) at (0.2,0) {};

        \draw[blue] (v1) -- (v2);
        \draw[blue, dashed] (v2) -- (v3);
        \draw[blue] (v4) -- (v5);
        \draw[blue, dashed] (v5) -- (v6);
        \draw[blue] (v6) -- (v7);
        \draw[blue, dashed] (v8) -- (v9);
        \draw[blue] (v9) -- (v1);

        \draw (w) -- (v3);
        \draw (w) -- (v7);
        \draw (v4) -- (v8);

\end{tikzpicture}

==> n4.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/3}
        \pgfmathsetmacro\offset{1}
        
        \foreach \j in {0,...,2}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,2}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),3))};
        	\ifthenelse{\j = 1 \OR \j=0 \OR \j=2}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
        \end{tikzpicture}

==> n4_counter.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
      
        	
        \node[style=vertex,label=above:{$v_{1}$}] (v1) at (1, 0) {};
        \node[style=vertex,label=above:{$v_{2}$}] (v2) at (-1, 0) {};
        \node[style=vertex,label=below:{$v_{3}$}] (v3) at (0, -1) {};
        \node[style=vertex,label=above:{$w$}] (w) at (0, 1) {};

        \fill[red, opacity=0.4] (0,1)--(1,0)--(-1,0)--cycle;

        \draw (v2) -- (v3);
        \draw (v3) -- (v1);
        \draw (v3) -- (w);
        
\end{tikzpicture}

==> n4b.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/3}
        \pgfmathsetmacro\offset{1}
        
        \foreach \j in {0,...,2}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,2}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),3))};
        	\ifthenelse{\j=0 \OR \j=1}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
        \end{tikzpicture}

==> n4c.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/3}
        \pgfmathsetmacro\offset{1}
        
        \foreach \j in {0,...,2}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,2}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),3))};
        	\ifthenelse{\j = 0}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
        \end{tikzpicture}

==> n4d.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/3}
        \pgfmathsetmacro\offset{1}
        
        \foreach \j in {0,...,2}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,2}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),3))};
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
        \end{tikzpicture}

==> n5.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/4}
        \pgfmathsetmacro\offset{1}
        
        \foreach \j in {0,...,3}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,3}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),4))};
        	\ifthenelse{\j = 1 \OR \j=0}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
        \end{tikzpicture}

==> n5_counter.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
      
        	
        \node[style=vertex,label=above:{$v_{1}$}] (v1) at (1, 0) {};
        \node[style=vertex,label=above:{$v_{3}$}] (v3) at (-1, 0) {};
        \node[style=vertex,label=below:{$v_{4}$}] (v4) at (0, -1) {};
        \node[style=vertex,label=above:{$v_2$}] (v2) at (0, 1) {};
        \node[style=vertex,label=above:{$w$}] (w) at (-0.2, -0.3) {};


        \fill[red, opacity=0.4] (0,1)--(1,0)--(0,-1)--cycle;
        \fill[yellow, opacity=0.4] (-0.2, -0.3)--(0, 1)--(-1, 0)--cycle;
        \fill[green, opacity=0.4] (-0.2, -0.3)--(0, -1)--(-1, 0)--cycle;
        \fill[blue, opacity=0.4] (-0.2, -0.3)--(1, 0)--(-1, 0)--cycle;

 
        
\end{tikzpicture}

==> n5_counterb.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
      
        	
        \node[style=vertex,label=above:{$v_{1}$}] (v1) at (1, 1) {};
        \node[style=vertex,label=above:{$v_2$}] (v2) at (0, 1) {};
        \node[style=vertex,label=above:{$v_{3}$}] (v3) at (0, 0) {};
        \node[style=vertex,label=below:{$v_{4}$}] (v4) at (1, 0) {};
        \node[style=vertex,label=above:{$v_{5}$}] (v5) at (1.5, 0.5) {};


        \fill[red, opacity=0.4] (1, 1)--(0, 1)--(1.5, 0.5)--cycle;
        \fill[blue, opacity=0.4] (0, 0)--(1, 0)--(1.5, 0.5)--cycle;
        \fill[green, opacity=0.4] (1, 1)--(0, 1)--(0, 0)--cycle;
        \fill[yellow, opacity=0.4] (1, 1)--(0, 1)--(1, 0)--cycle;
        
        \draw (v1) -- (v2);

\end{tikzpicture}

==> n5b.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/4}
        \pgfmathsetmacro\offset{1}
        
        \foreach \j in {0,...,3}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,3}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),4))};
        	\ifthenelse{\j=0 \OR \j=2}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
        \end{tikzpicture}

==> n6.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/5}
        \pgfmathsetmacro\offset{1}
        
        \foreach \j in {0,...,4}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,4}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),5))};
        	\ifthenelse{\j = 1 \OR \j=0 \OR \j=2}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
        \end{tikzpicture}

==> n6b.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/5}
        \pgfmathsetmacro\offset{1}
        
        \foreach \j in {0,...,4}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,4}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),5))};
        	\ifthenelse{\j=0 \OR \j=2}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
        \end{tikzpicture}

==> n7.tikz <==

        
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/6}
        \pgfmathsetmacro\offset{1}
        \foreach \j in {0,...,5}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,5}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),6))};
        	\ifthenelse{\j = 0 \OR \j=3}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
\end{tikzpicture}

==> n8.tikz <==
\begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/7}
        \pgfmathsetmacro\offset{1}
        
        \foreach \j in {0,...,6}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,6}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),7))};
        	\ifthenelse{\j = 6 \OR \j=0 \OR \j=3}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
        \end{tikzpicture}

==> n9.tikz <==
 \begin{tikzpicture}
        \tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
        \pgfmathsetmacro\unitangle{360/9}
        \pgfmathsetmacro\offset{1}
        \foreach \j in {0,...,8}{
            \pgfmathsetmacro\index{int(\j+1)}
        	\node[style=vertex,label=above:{$v_{\index}$}] (y{\j,0}) at (\j * \unitangle: \offset) {};
        }
        \foreach \j in {0,...,8}{
        	\pgfmathsetmacro\jump{int(Mod(int(\j+1),9))};
        	\ifthenelse{\j = 0 \OR \j=3 \OR \j=6}
        	{\draw[red] (y{\j,0}) -- (y{\jump,0});}
        	{\draw[blue] (y{\j,0}) -- (y{\jump,0});}
        }
\end{tikzpicture}
